Type II Hermite-Pad\'e approximation to the exponential function

We obtain strong and uniform asymptotics in every domain of the complex plane for the scaled polynomials $a (3nz)$, $b (3nz)$, and $c (3nz)$ where $a$, $b$, and $c$ are the type II Hermite-Pad\'e approximants to the exponential function of respective degrees $2n+2$, $2n$ and $2n$, defined by $a (z)e^{-z}-b (z)=\O (z^{3n+2})$ and $a (z)e^{z}-c (z)={\O}(z^{3n+2})$ as $z\to 0$. Our analysis relies on a characterization of these polynomials in terms of a $3\times 3$ matrix Riemann-Hilbert problem which, as a consequence of the famous Mahler relations, corresponds by a simple transformation to a similar Riemann-Hilbert problem for type I Hermite-Pad\'e approximants. Due to this relation, the study that was performed in previous work, based on the Deift-Zhou steepest descent method for Riemann-Hilbert problems, can be reused to establish our present results.

==> traject.tex <==
\beginpicture
\setcoordinatesystem units <5cm,4cm>
\setplotarea x from -1 to 1, y from -1 to 1
\axis bottom ticks numbered from -0.8 to -0.2 by 0.2
                   numbered from 0.2 to 0.8 by 0.2
                   numbered from -1 to 1 by 1 /
\axis top ticks unlabeled from -1 to 1 by 0.2 /
\axis left ticks numbered from -0.8 to -0.2 by 0.2
                 numbered from 0.2 to 0.8 by 0.2
                 numbered from -1 to 1 by 1 /
\axis right ticks unlabeled from -1 to 1 by 0.2 /
\put{$\bullet$} at -0.1967 0.7339
\put{$\bullet$} at -0.1967 -0.7339
\put{$\bullet$} at 0.1967 0.7339
\put{$\bullet$} at 0.1967 -0.7339
\put{$z_1$} at -0.25 0.8
\put{$z_2$} at -0.25 -0.8
\put{$z_3$} at  0.25 -0.8
\put{$z_4$} at  0.25 0.8
\put{$\Gamma_P$} at -0.65 -0.1
\put{$\Gamma_R$} at 0.67 -0.1
\put{$\Gamma_P^*$} at 0.3 0.1
\put{$\Gamma_R^*$} at -0.3 0.1
\put{$\Gamma_{E,1}$} at -0.12 0.95
\put{$\Gamma_{E,2}$} at -0.11 -0.95
\put{$\Gamma_{E,3}$} at 0.12 -0.95
\put{$\Gamma_{E,4}$} at 0.12 0.95
\put{$D_{\infty,P}$} at -0.7 0.6
\put{$D_{\infty,R}$} at 0.7 -0.6
\put{$D_{\infty,U}$} at 0 0.8
\put{$D_{\infty,L}$} at 0 -0.8
\setlinear
\plot  -0.62 0.02  -0.6   -0.0465 -0.58 0.02 /
\plot  0.62 -0.02  0.6   0.0465 0.58 -0.02 /
\plot  -0.399  0.0465  -0.3789  -0.02  -0.359 0.0465 /
\plot  0.399  -0.0465  0.3789  0.02  0.359 -0.0465 /
\plot  0.190  0.9180   0.205   0.8515 0.23 0.9180 /
\plot  -0.186  0.8515   -0.21   0.9180 -0.23 0.8515 /
\plot  -0.190  -0.9180  -0.205   -0.8515 -0.23 -0.9180 /
\plot  0.186  -0.8515   0.21    -0.9180 0.23 -0.8515 /
\setquadratic
\plot
   -0.1967    0.7339
   -0.1978    0.7332
   -0.2002    0.7315
   -0.2060    0.7273
   -0.2176    0.7189
   -0.2391    0.7026
   -0.2745    0.6738
   -0.3279    0.6250
   -0.3983    0.5480
   -0.4782    0.4345
   -0.5518    0.2782
   -0.5933    0.1043
   -0.5986   -0.0465
   -0.5788   -0.1856
   -0.5245   -0.3461
   -0.4420   -0.4904
   -0.3617   -0.5901
   -0.2961   -0.6549
   -0.2500   -0.6941
   -0.2220   -0.7156
   -0.2069   -0.7267
   -0.2000   -0.7316
   -0.1974   -0.7334
   -0.1968   -0.7339
   -0.1967   -0.7340 /
\plot
    0.1967    0.7339
    0.1978    0.7332
    0.2002    0.7315
    0.2060    0.7273
    0.2176    0.7189
    0.2391    0.7026
    0.2745    0.6738
    0.3279    0.6250
    0.3983    0.5480
    0.4782    0.4345
    0.5518    0.2782
    0.5933    0.1043
    0.5986   -0.0465
    0.5788   -0.1856
    0.5245   -0.3461
    0.4420   -0.4904
    0.3617   -0.5901
    0.2961   -0.6549
    0.2500   -0.6941
    0.2220   -0.7156
    0.2069   -0.7267
    0.2000   -0.7316
    0.1974   -0.7334
    0.1968   -0.7339
    0.1967   -0.7340 /
\setlinear
\plot
   -0.1967    0.7339
   -0.1969    0.7368
   -0.1975    0.7437
   -0.1989    0.7612
   -0.2018    0.7986
   -0.2066    0.8743
   -0.2132    1.0180 /
\plot
   0.1967    0.7339
   0.1969    0.7368
   0.1975    0.7437
   0.1989    0.7612
   0.2018    0.7986
   0.2066    0.8743
   0.2132    1.0180 /
\plot
   -0.1967    -0.7339
   -0.1969    -0.7368
   -0.1975    -0.7437
   -0.1989    -0.7612
   -0.2018    -0.7986
   -0.2066    -0.8743
   -0.2132    -1.0180 /
\plot
   0.1967    -0.7339
   0.1969    -0.7368
   0.1975    -0.7437
   0.1989    -0.7612
   0.2018    -0.7986
   0.2066    -0.8743
   0.2132    -1.0180 /
\setquadratic
\plot
   -0.1957    0.7339
   -0.1927    0.7323
   -0.1867    0.7294
   -0.1747    0.7236
   -0.1538    0.7131
   -0.1210    0.6959
   -0.0763    0.6705
   -0.0246    0.6379
    0.0228    0.6046
    0.0756    0.5630
    0.1406    0.5043
    0.2103    0.4292
    0.2784    0.3356
    0.3364    0.2213
    0.3723    0.0900
    0.3789   -0.0217
    0.3666   -0.1211
    0.3279   -0.2419
    0.2672   -0.3531
    0.2000   -0.4413
    0.1327   -0.5120
    0.0693   -0.5683
    0.0140   -0.6110
   -0.0276   -0.6399
   -0.0697   -0.6665
   -0.1115   -0.6907
   -0.1460   -0.7092
   -0.1704   -0.7215
   -0.1852   -0.7287
   -0.1926   -0.7322
   -0.1955   -0.7338 /
\plot
   0.1957    0.7339
   0.1927    0.7323
   0.1867    0.7294
   0.1747    0.7236
   0.1538    0.7131
   0.1210    0.6959
   0.0763    0.6705
   0.0246    0.6379
   -0.0228    0.6046
   -0.0756    0.5630
   -0.1406    0.5043
   -0.2103    0.4292
   -0.2784    0.3356
   -0.3364    0.2213
   -0.3723    0.0900
   -0.3789   -0.0217
   -0.3666   -0.1211
   -0.3279   -0.2419
   -0.2672   -0.3531
   -0.2000   -0.4413
   -0.1327   -0.5120
   -0.0693   -0.5683
   -0.0140   -0.6110
    0.0276   -0.6399
    0.0697   -0.6665
    0.1115   -0.6907
    0.1460   -0.7092
    0.1704   -0.7215
    0.1852   -0.7287
    0.1926   -0.7322
    0.1955   -0.7338  /
\endpicture


==> traject1.tex <==
\beginpicture
\setcoordinatesystem units <5cm,4cm>
\setplotarea x from -1 to 1, y from -1 to 1
\axis bottom ticks numbered from -0.8 to -0.2 by 0.2
                   numbered from 0.2 to 0.8 by 0.2
                   numbered from -1 to 1 by 1 /
\axis top ticks unlabeled from -1 to 1 by 0.2 /
\axis left ticks numbered from -0.8 to -0.2 by 0.2
                 numbered from 0.2 to 0.8 by 0.2
                 numbered from -1 to 1 by 1 /
\axis right ticks unlabeled from -1 to 1 by 0.2 /
\put{$\bullet$} at -0.1967 0.7339
\put{$\bullet$} at -0.1967 -0.7339
\put{$\bullet$} at 0.1967 0.7339
\put{$\bullet$} at 0.1967 -0.7339
\put{$z_1$} at -0.25 0.8
\put{$z_2$} at -0.25 -0.8
\put{$z_3$} at 0.25 -0.8
\put{$z_4$} at  0.25 0.8
\put{$D_{\infty,P}$} at -0.7 0.6
\put{$D_P^*$} at 0 0
\put{$\Gamma_P$} at -0.65 -0.1
\put{$\Gamma_R$} at 0.67 -0.1
\put{$\Gamma_P^*$} at 0.3 0.1
\setlinear
\plot  -0.62 0.02  -0.6   -0.0465 -0.58 0.02 /
\plot 0.62 -0.02  0.6   0.0465 0.58 -0.02 /
\plot  0.399  -0.0465  0.3789  0.02  0.359 -0.0465 /
\setquadratic
\plot
   -0.1967    0.7339
   -0.1978    0.7332
   -0.2002    0.7315
   -0.2060    0.7273
   -0.2176    0.7189
   -0.2391    0.7026
   -0.2745    0.6738
   -0.3279    0.6250
   -0.3983    0.5480
   -0.4782    0.4345
   -0.5518    0.2782
   -0.5933    0.1043
   -0.5986   -0.0465
   -0.5788   -0.1856
   -0.5245   -0.3461
   -0.4420   -0.4904
   -0.3617   -0.5901
   -0.2961   -0.6549
   -0.2500   -0.6941
   -0.2220   -0.7156
   -0.2069   -0.7267
   -0.2000   -0.7316
   -0.1974   -0.7334
   -0.1968   -0.7339
   -0.1967   -0.7340 /
\plot
    0.1967    0.7339
    0.1978    0.7332
    0.2002    0.7315
    0.2060    0.7273
    0.2176    0.7189
    0.2391    0.7026
    0.2745    0.6738
    0.3279    0.6250
    0.3983    0.5480
    0.4782    0.4345
    0.5518    0.2782
    0.5933    0.1043
    0.5986   -0.0465
    0.5788   -0.1856
    0.5245   -0.3461
    0.4420   -0.4904
    0.3617   -0.5901
    0.2961   -0.6549
    0.2500   -0.6941
    0.2220   -0.7156
    0.2069   -0.7267
    0.2000   -0.7316
    0.1974   -0.7334
    0.1968   -0.7339
    0.1967   -0.7340 /
\setlinear
\plot
   -0.1967    0.7339
   -0.1969    0.7368
   -0.1975    0.7437
   -0.1989    0.7612
   -0.2018    0.7986
   -0.2066    0.8743
   -0.2132    1.0180 /
\plot
   0.1967    0.7339
   0.1969    0.7368
   0.1975    0.7437
   0.1989    0.7612
   0.2018    0.7986
   0.2066    0.8743
   0.2132    1.0180 /
\plot
   -0.1967    -0.7339
   -0.1969    -0.7368
   -0.1975    -0.7437
   -0.1989    -0.7612
   -0.2018    -0.7986
   -0.2066    -0.8743
   -0.2132    -1.0180 /
\plot
   0.1967    -0.7339
   0.1969    -0.7368
   0.1975    -0.7437
   0.1989    -0.7612
   0.2018    -0.7986
   0.2066    -0.8743
   0.2132    -1.0180 /
\setquadratic
\plot
   -0.1957    0.7339
   -0.1927    0.7323
   -0.1867    0.7294
   -0.1747    0.7236
   -0.1538    0.7131
   -0.1210    0.6959
   -0.0763    0.6705
   -0.0246    0.6379
    0.0228    0.6046
    0.0756    0.5630
    0.1406    0.5043
    0.2103    0.4292
    0.2784    0.3356
    0.3364    0.2213
    0.3723    0.0900
    0.3789   -0.0217
    0.3666   -0.1211
    0.3279   -0.2419
    0.2672   -0.3531
    0.2000   -0.4413
    0.1327   -0.5120
    0.0693   -0.5683
    0.0140   -0.6110
   -0.0276   -0.6399
   -0.0697   -0.6665
   -0.1115   -0.6907
   -0.1460   -0.7092
   -0.1704   -0.7215
   -0.1852   -0.7287
   -0.1926   -0.7322
   -0.1955   -0.7338 /
\plot
   0.1957    0.7339
   0.1927    0.7323
   0.1867    0.7294
   0.1747    0.7236
   0.1538    0.7131
   0.1210    0.6959
   0.0763    0.6705
   0.0246    0.6379
   -0.0228    0.6046
   -0.0756    0.5630
   -0.1406    0.5043
   -0.2103    0.4292
   -0.2784    0.3356
   -0.3364    0.2213
   -0.3723    0.0900
   -0.3789   -0.0217
   -0.3666   -0.1211
   -0.3279   -0.2419
   -0.2672   -0.3531
   -0.2000   -0.4413
   -0.1327   -0.5120
   -0.0693   -0.5683
   -0.0140   -0.6110
    0.0276   -0.6399
    0.0697   -0.6665
    0.1115   -0.6907
    0.1460   -0.7092
    0.1704   -0.7215
    0.1852   -0.7287
    0.1926   -0.7322
    0.1955   -0.7338  /
\setshadegrid span <2pt>
\setlinear
\hshade
       -1.0180 -1 -0.2132
       -0.8743 -1 -0.2066
       -0.7986 -1 -0.2018
       -0.7612 -1 -0.1989
       -0.7437 -1 -0.1975
       -0.7340 -1 -0.1967
       -0.7338 -1 -0.1955
       -0.7322 -1 -0.1926
       -0.7287 -1 -0.1852
       -0.7215 -1 -0.1704
       -0.7092 -1 -0.1460
       -0.6907 -1 -0.1115
       -0.6665 -1 -0.0697
       -0.6399 -1 -0.0276
       -0.6110 -1  0.0140
       -0.5683 -1  0.0693
       -0.5120 -1  0.1327
       -0.4413 -1  0.2000
       -0.3531 -1  0.2672
       -0.2419 -1  0.3279
       -0.1211 -1  0.3666
       -0.0217 -1  0.3789
        0.0900 -1  0.3723
        0.2213 -1  0.3364
        0.3356 -1  0.2784
        0.4292 -1  0.2103
        0.5043 -1  0.1406
        0.6046 -1  0.0228
        0.6379 -1 -0.0246
        0.6705 -1 -0.0763
        0.6959 -1 -0.1210
        0.7131 -1 -0.1538
        0.7236 -1 -0.1747
        0.7294 -1 -0.1867
        0.7323 -1 -0.1927
        0.7339 -1 -0.1957
       0.7340 -1 -0.1967
       0.7437 -1  -0.1975
       0.7612 -1  -0.1989
       0.7986 -1  -0.2018
       0.8743 -1  -0.2066
       1.0180 -1  -0.2132 /
\endpicture


==> traject8.tex <==
%\documentclass[12pt]{article}
%\usepackage{pictex}
%\begin{document}
\beginpicture
\setcoordinatesystem units <2cm,2cm>
\setplotarea x from -3 to 3, y from -2 to 2
\axis bottom ticks numbered from -3 to 3 by 1 /
\axis top ticks unlabeled from -3 to 3 by 1 /
\axis left ticks numbered from -2 to 2 by 1 /
\axis right ticks unlabeled from -2 to 2 by 1 /
\put{$\bullet$} at -0.5408 -0.5437
\put{$\bullet$} at -0.5408  0.5437
\put{$\bullet$} at 0.5408 -0.5437
\put{$\bullet$} at 0.5408  0.5437
\put{$w_1$} at -0.35 -0.6
\put{$w_2$} at -0.35  0.6
\put{$w_4$} at  0.35 -0.6
\put{$w_3$} at  0.35  0.6
\put{$\psi(\mathcal{R}_P)$} at -1.2 0
\put{$\psi(\mathcal{R}_R)$} at 1.2 0
\put{$\psi(\mathcal{R}_Q)$} at 0 1.5
\put{\footnotesize $\psi_{P-}(\Gamma_P)$} at -1.2  -0.5
\put{\footnotesize $\psi_{P+}(\Gamma_P)$} at -1.2  0.5
\arrow <5pt> [.4,.8] from -1.6 -0.5 to -1.83 -0.5
\arrow <5pt> [.4,.8] from -0.8 0.5 to -0.42 0.23
\put{\footnotesize $\psi_{R-}(\Gamma_R)$} at 1.2  -0.5
\put{\footnotesize $\psi_{R+}(\Gamma_R)$} at 1.2  0.5
\arrow <5pt> [.4,.8] from 1.6 -0.5 to 1.83 -0.5
\arrow <5pt> [.4,.8] from 0.8 0.5 to 0.42 0.23
\setlinear
\plot    -2.07 -.05  -2.02 0 -1.97 -.05 /
\plot     2.07 .05   2.02 0  1.97 .05 /
\plot    -0.425 -.05  -.375 0 -.325 -.05 /
\plot     0.425 .05   .375 0  .325 .05 /
%\put{$\Delta_1$} at -2.25 0
%\put{$\Delta_2$} at -0.18 0
%\put{$\Delta_3$} at  0.18 0
%\put{$\Delta_4$} at  2.25 0
\setquadratic
\plot
   -.5408 -.5437
   -.5541 -.5610
   -.5588 -.5655
   -.5766 -.5884
   -.6056 -.6218
   -.6494 -.6650
   -.7174 -.7203
   -.8207 -.7830
   -.9775 -.8419
  -1.2016 -.8670
  -1.4908 -.8053
  -1.7986 -.5889
  -1.9927 -.2372
  -2.0187  .1067
  -1.9229  .4117
  -1.6790  .6980
  -1.3546  .8480
  -1.0820  .8616
   -.8833  .8112
   -.7497  .7420
   -.6641  .6782
   -.6095  .6257
   -.5753  .5872
   -.5541  .5610
   -.5408  .5437 /
\plot
   .5408 -.5437
   .5541 -.5610
   .5588 -.5655
   .5766 -.5884
   .6056 -.6218
   .6494 -.6650
   .7174 -.7203
   .8207 -.7830
   .9775 -.8419
  1.2016 -.8670
  1.4908 -.8053
  1.7986 -.5889
  1.9927 -.2372
  2.0187  .1067
  1.9229  .4117
  1.6790  .6980
  1.3546  .8480
  1.0820  .8616
   .8833  .8112
   .7497  .7420
   .6641  .6782
   .6095  .6257
   .5753  .5872
   .5541  .5610
   .5408  .5437 /
\plot
  -.5339 -.5309
  -.5181 -.5096
  -.5053 -.4882
  -.4886 -.4581
  -.4696 -.4210
  -.4494 -.3755
  -.4299 -.3236
  -.4121 -.2665
  -.3975 -.2069
  -.3863 -.1467
  -.3786 -.0860
  -.3750 -.0308
  -.3762  .0557
  -.3812  .1104
  -.3909  .1738
  -.4043  .2365
  -.4216  .2985
  -.4422  .3576
  -.4645  .4100
  -.4866  .4547
  -.5062  .4893
  -.5220  .5141
  -.5339  .5309 /
\plot
  .5339 -.5309
  .5181 -.5096
  .5053 -.4882
  .4886 -.4581
  .4696 -.4210
  .4494 -.3755
  .4299 -.3236
  .4121 -.2665
  .3975 -.2069
  .3863 -.1467
  .3786 -.0860
  .3750 -.0308
  .3762  .0557
  .3812  .1104
  .3909  .1738
  .4043  .2365
  .4216  .2985
  .4422  .3576
  .4645  .4100
  .4866  .4547
  .5062  .4893
  .5220  .5141
  .5339  .5309 /
\endpicture
%\end{document}

